Robust Fusion of Object-Level V2X for Learned 3D Object Detection

Perception for automated driving is largely based on onboard environmental sensors, such as cameras and radar, which are cost-effective but limited by line-of-sight and field-of-view constraints. These inherent limitations may cause onboard perception to fail under occlusions or poor visibility conditions. In parallel, cooperative awareness via vehicle-to-everything (V2X) communication is becoming increasingly available, enabling vehicles and infrastructure to share their own state as object-level information that complements onboard perception. In this work, we study how such V2X information can be integrated into 3D object detection and how robust the resulting system is to realistic V2X imperfections. Using the nuScenes dataset, we emulate object-level cooperative awareness messages from ground truth, injecting controlled noise and object dropout to mimic real-world conditions such as latency, localization errors, and low V2X penetration rates. We convert these messages into a dedicated bird's-eye view (BEV) input and fuse them into a BEVFusion-style detector. Our results demonstrate that while object-level cooperative information can substantially improve detection performance, achieving an NDS of 0.80 under favorable conditions, models trained on idealized data become fragile and over-reliant on V2X. Conversely, our proposed noise-aware training strategy, coupled with explicit confidence encoding, enhances robustness, maintaining performance gains even under severe noise and reduced V2X penetration.

==> Figures/bev_visualization.tex <==
\begin{tikzpicture}
    \begin{scope}[xshift=0cm]
        \node[anchor=south west, inner sep=0pt] (img1) at (0,0) {\includegraphics[width=3.5cm]{Figures/resources/boxes.jpg}};
        
        \draw[black, thick] (0, 0) rectangle (3.5, 2.75);
        
        \foreach \x in {0, 0.875, 1.75, 2.625, 3.5} {
            \draw[gray, line width=0.3pt] (\x, 0) -- (\x, 2.75);
        }
        \foreach \y in {0, 0.7, 1.4, 2.1, 2.75} {
            \draw[gray, line width=0.3pt] (0, \y) -- (3.5, \y);
        }
        
        \draw[black, line width=0.8pt] (0, 0) -- (3.5, 0);  
        \draw[black, line width=0.8pt] (0, 0) -- (0, 2.75);  
        
        \node[anchor=north, font=\footnotesize] at (1.75, -0.55) {X (m)};
        \node[anchor=east, font=\footnotesize, rotate=90] at (-0.8, 1.8) {Y (m)};
        
        \foreach \x/\label in {0/-50, 0.875/-25, 1.75/0, 2.625/25, 3.5/50} {
            \draw[black] (\x, -0.06) -- (\x, 0.06);
            \node[anchor=north, font=\footnotesize] at (\x, -0.17) {\label};
        }
        
        \foreach \y/\label in {0/-40, 0.7/-20, 1.4/0, 2.1/20, 2.75/40} {
            \draw[black] (-0.06, \y) -- (0.06, \y);
            \node[anchor=east, font=\footnotesize] at (-0.17, \y) {\label};
        }
        
        \node[anchor=south, font=\footnotesize] at (1.75, 2.8) {(a) Object Annotations};
    \end{scope}
    
    \begin{scope}[xshift=4.0cm]
        \node[anchor=south west, inner sep=0pt] (img2) at (0,0) {\includegraphics[width=3.5cm]{Figures/resources/gaussians.jpg}};
        
        \draw[black, thick] (0, 0) rectangle (3.5, 2.75);
        
        \foreach \x in {0, 0.875, 1.75, 2.625, 3.5} {
            \draw[gray, line width=0.3pt] (\x, 0) -- (\x, 2.75);
        }
        \foreach \y in {0, 0.7, 1.4, 2.1, 2.75} {
            \draw[gray, line width=0.3pt] (0, \y) -- (3.5, \y);
        }
        
        \draw[black, line width=0.8pt] (0, 0) -- (3.5, 0);  
        \draw[black, line width=0.8pt] (0, 0) -- (0, 2.75);  
        
        \node[anchor=north, font=\footnotesize, text=black] at (1.75, -0.55) {X (m)};
        
        \foreach \x/\label in {0/-50, 0.875/-25, 1.75/0, 2.625/25, 3.5/50} {
            \draw[black] (\x, -0.06) -- (\x, 0.06);
            \node[anchor=north, font=\footnotesize, text=black] at (\x, -0.17) {\label};
        }
        
        \node[anchor=south, font=\footnotesize, text=black] at (1.75, 2.8) {(b) Emulated V2X Input Layer};
    \end{scope}
\end{tikzpicture}


==> Figures/class_wise.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=0pt,
    bar width=4pt,
    width=0.50\textwidth,
    height=0.22\textwidth,
    font=\footnotesize,
    ylabel={Average Precision},
    symbolic x coords={car, truck, bus, bicycle, motorcycle, trailer, construction, pedestrian, cone, barrier},
    xtick=data,
    xticklabel style={rotate=35,anchor=east,font=\footnotesize},
    xticklabels={car, truck, bus, bicycle, motorcycle, trailer, construction, {\color{gray}pedestrian$^\dagger$}, {\color{gray}cone$^\dagger$}, {\color{gray}barrier$^\dagger$}},
    ymin=0, ymax=1.0,
    ymajorgrids,
    xmajorgrids,
    enlarge x limits=0.05,
    legend pos=north west]
    
    \addplot[ybar,fill=gray!50,draw=rwthgrey,line width=0.5pt] coordinates
        {(car,0.5635) (truck,0.2885) (bus,0.3892) (bicycle,0.2532) (motorcycle,0.3355) (trailer,0.1740) (construction,0.0975) (pedestrian,0.3772) (cone,0.5551) (barrier,0.5588)};

    \addplot[ybar,fill=rwthorange,draw=rwthgrey,line width=0.5pt] coordinates
        {(car,0.6687) (truck,0.5596) (bus,0.5791) (bicycle,0.5364) (motorcycle,0.5224) (trailer,0.3996) (construction,0.3703) (pedestrian,0.5965) (cone,0.7004) (barrier,0.7445)};

    \addplot[ybar,fill=rwthmagenta!70,draw=rwthgrey,line width=0.5pt] coordinates
    {(car,0.6381) (truck,0.5090) (bus,0.5108) (bicycle,0.4421) (motorcycle,0.4831) (trailer,0.3300) (construction,0.2629) (pedestrian,0.3754) (cone,0.5446) (barrier,0.5338)};
\end{axis}
\end{tikzpicture}


==> Figures/dropout_robustness.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.48\textwidth,
        height=0.3\textwidth,
        xlabel={V2X penetration rate},
        ylabel={NDS},
        xmin=0.25, xmax=1.0,
        ymin=0.0, ymax=0.8,
        xtick={0.25, 0.5, 0.75, 1.0},
        ymajorgrids,
        xmajorgrids,
        legend pos=south east,
        legend style={font=\footnotesize},
        font=\footnotesize,
        title={Object Dropout Robustness}]
        
        \addplot[fill=gray!30,fill opacity=0.5,draw=none,forget plot] coordinates
            {(0.25,0) (1.0,0) (1.0,0.3921) (0.25,0.3921)};
        \addplot[color=black!70,thick] coordinates {(0.25,0.3921) (1.0,0.3921)};
        \addlegendentry{Baseline}

        \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
            {(0.25,0.3433) (0.5,0.4601) (0.75,0.6297) (1.0,0.6907)};
        \addlegendentry{No object dropout (med. noise)}

        \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
            {(0.25,0.4357) (0.5,0.4755) (0.75,0.5478) (1.0,0.6156)};
        \addlegendentry{25\% object dropout (train)}

        \addplot[mark=*,color=rwthblue,thick,mark size=1.5pt] coordinates
            {(0.25,0.4300) (0.5,0.4582) (0.75,0.5232) (1.0,0.5425)};
        \addlegendentry{50\% object dropout (train)}

        \addplot[mark=*,color=rwthmagenta,thick,mark size=1.5pt] coordinates
            {(0.25,0.4049) (0.5,0.4259) (0.75,0.4771) (1.0,0.4925)};
        \addlegendentry{75\% object dropout (train)}
        
    \end{axis}
\end{tikzpicture}


==> Figures/noise_robustness.tex <==
{\footnotesize \textbf{Camera+V2X} \par}
\vspace{0.25em}
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Object rotation std (\si{\radian})},
    ylabel={NDS},
    xmin=0, xmax=0.3,
    ymin=0.0, ymax=1.0,
    legend to name=sharedlegend,
    legend columns=5,
    legend style={font=\footnotesize},
    ymajorgrids,
    xmajorgrids,
    font=\footnotesize,
    title={(a) Object Rotation}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none,forget plot] coordinates
        {(0,0) (0.3,0) (0.3,0.3921) (0,0.3921)};
    \addplot[color=black!70,thick] coordinates {(0,0.3921) (0.3,0.3921)};
    \addlegendentry{Baseline}
    \addplot[mark=*,color=rwthgrey,thick,mark size=1.5pt] coordinates
        {(0.0,0.9024) (0.05,0.8999) (0.1,0.8962) (0.15,0.8926) (0.2,0.8884) (0.3,0.8797)};
    \addlegendentry{No Noise Training}
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(0.0,0.7973) (0.05,0.7959) (0.1,0.8093) (0.15,0.8057) (0.2,0.8020) (0.3,0.7948)};
    \addlegendentry{Low Noise Training}
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(0.0,0.7492) (0.05,0.7472) (0.1,0.7441) (0.15,0.7408) (0.2,0.7376) (0.3,0.7306)};
    \addlegendentry{Medium Noise Training}
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(0.0,0.6383) (0.05,0.6378) (0.1,0.6370) (0.15,0.6350) (0.2,0.6333) (0.3,0.6285)};
    \addlegendentry{High Noise Training}
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Object translation std (\si{\meter})},
    xmin=0, xmax=2.0,
    ymin=0.0, ymax=1.0,
    ymajorgrids,
    xmajorgrids,
    yticklabels={},
    font=\footnotesize,
    title={(b) Object Translation}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none,area legend] coordinates
        {(0,0) (2.0,0) (2.0,0.3921) (0,0.3921)};
    \addplot[color=black!70,thick,forget plot] coordinates {(0,0.3921) (2.0,0.3921)};
    \addplot[mark=*,color=rwthgrey,thick,mark size=1.5pt] coordinates
        {(0.0,0.9024) (0.25,0.8482) (0.5,0.7413) (0.75,0.6710) (1.0,0.5228) (1.5,0.1466) (2.0,0.1003)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(0.0,0.7973) (0.25,0.7997) (0.5,0.7703) (0.75,0.7361) (1.0,0.7057) (1.5,0.6460) (2.0,0.5453)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(0.0,0.7492) (0.25,0.7459) (0.5,0.7381) (0.75,0.7277) (1.0,0.7199) (1.5,0.6980) (2.0,0.6780)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(0.0,0.6383) (0.25,0.6374) (0.5,0.6347) (0.75,0.6314) (1.0,0.6283) (1.5,0.6172) (2.0,0.6066)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Frame rotation std (\si{\radian})},
    xmin=0, xmax=0.3,
    ymin=0.0, ymax=1.0,
    ymajorgrids,
    xmajorgrids,
    yticklabels={},
    font=\footnotesize,
    title={(c) Frame Rotation}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none,area legend] coordinates
        {(0,0) (0.3,0) (0.3,0.3921) (0,0.3921)};
    \addplot[color=black!70,thick,forget plot] coordinates {(0,0.3921) (0.3,0.3921)};
    \addplot[mark=*,color=rwthgrey,thick,mark size=1.5pt] coordinates
        {(0.0,0.9024) (0.05,0.6801) (0.1,0.5769) (0.15,0.4682) (0.2,0.2976) (0.3,0.0806)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(0.0,0.7973) (0.05,0.7853) (0.1,0.7325) (0.15,0.6800) (0.2,0.6353) (0.3,0.5163)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(0.0,0.7492) (0.05,0.7441) (0.1,0.7327) (0.15,0.7143) (0.2,0.6898) (0.3,0.6479)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(0.0,0.6383) (0.05,0.6325) (0.1,0.6237) (0.15,0.5654) (0.2,0.5977) (0.3,0.5281)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Frame translation std (\si{\meter})},
    xmin=0, xmax=2.0,
    ymin=0.0, ymax=1.0,
    ymajorgrids,
    xmajorgrids,
    yticklabels={},
    font=\footnotesize,
    title={(d) Frame Translation}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none,area legend] coordinates
        {(0,0) (2.0,0) (2.0,0.3921) (0,0.3921)};
    \addplot[color=black!70,thick,forget plot] coordinates {(0,0.3921) (2.0,0.3921)};
    \addplot[mark=*,color=rwthgrey,thick,mark size=1.5pt] coordinates
        {(0.0,0.9024) (0.25,0.8480) (0.5,0.7410) (0.75,0.6735) (1.0,0.5769) (1.5,0.1473) (2.0,0.1019)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(0.0,0.7973) (0.25,0.8074) (0.5,0.7956) (0.75,0.7784) (1.0,0.7595) (1.5,0.7169) (2.0,0.6701)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(0.0,0.7492) (0.25,0.7477) (0.5,0.7456) (0.75,0.7431) (1.0,0.7407) (1.5,0.7335) (2.0,0.7239)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(0.0,0.6383) (0.25,0.6382) (0.5,0.6348) (0.75,0.6335) (1.0,0.6289) (1.5,0.6228) (2.0,0.6165)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Combined noise level},
    xmin=1, xmax=4,
    ymin=0.0, ymax=1.0,
    xtick={1,2,3,4},
    xticklabels={low, med-, med+, high},
    ymajorgrids,
    xmajorgrids,
    yticklabels={},
    font=\footnotesize,
    title={(e) Combined Noise}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none,area legend] coordinates
        {(1,0) (4,0) (4,0.3921) (1,0.3921)};
    \addplot[color=black!70,thick,forget plot] coordinates {(1,0.3921) (4,0.3921)};
    \addplot[mark=*,color=rwthgrey,thick,mark size=1.5pt] coordinates
        {(1,0.6497) (2,0.2051) (3,0.0709) (4,0.0150)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(1,0.7694) (2,0.6931) (3,0.5710) (4,0.3680)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(1,0.7398) (2,0.7191) (3,0.6904) (4,0.5471)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(1,0.6325) (2,0.6194) (3,0.6022) (4,0.4713)};
\end{axis}
\end{tikzpicture}

\vspace{0.5em}
\centerline{\ref{sharedlegend}}
\vspace{0.3em}

\centering
{\footnotesize \textbf{Radar+Camera+V2X (only front camera and front radar)} \par}
\vspace{0.25em}
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Object rotation std (\si{\radian})},
    ylabel={NDS},
    xmin=0, xmax=0.3,
    ymin=0.0, ymax=1.0,
    ymajorgrids,
    xmajorgrids,
    font=\footnotesize,
    title={(f) Object Rotation}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none] coordinates
        {(0,0) (0.3,0) (0.3,0.45433) (0,0.45433)};
    \addplot[color=black!70,thick,forget plot] coordinates {(0,0.45433) (0.3,0.45433)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(0.0,0.7119) (0.05,0.7115) (0.1,0.7071) (0.15,0.7034) (0.2,0.6980) (0.3,0.6871)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(0.0,0.6358) (0.05,0.6356) (0.1,0.6362) (0.15,0.6358) (0.2,0.6334) (0.3,0.6309)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(0.0,0.5474) (0.05,0.5476) (0.1,0.5477) (0.15,0.5477) (0.2,0.5471) (0.3,0.5461)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Object translation std (\si{\meter})},
    xmin=0, xmax=2.0,
    ymin=0.0, ymax=1.0,
    ymajorgrids,
    xmajorgrids,
    yticklabels={},
    font=\footnotesize,
    title={(g) Object Translation}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none] coordinates
        {(0,0) (2.0,0) (2.0,0.45433) (0,0.45433)};
    \addplot[color=black!70,thick,forget plot] coordinates {(0,0.45433) (2.0,0.45433)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(0.0,0.7119) (0.25,0.7112) (0.5,0.7054) (0.75,0.6996) (1.0,0.6892) (1.5,0.6689) (2.0,0.6385)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(0.0,0.6358) (0.25,0.6361) (0.5,0.6345) (0.75,0.6327) (1.0,0.6335) (1.5,0.6265) (2.0,0.6155)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(0.0,0.5474) (0.25,0.5474) (0.5,0.5471) (0.75,0.5327) (1.0,0.5336) (1.5,0.5409) (2.0,0.5409)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Frame rotation std (\si{\radian})},
    xmin=0, xmax=0.3,
    ymin=0.0, ymax=1.0,
    ymajorgrids,
    xmajorgrids,
    yticklabels={},
    font=\footnotesize,
    title={(h) Frame Rotation}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none] coordinates
        {(0,0) (0.3,0) (0.3,0.45433) (0,0.45433)};
    \addplot[color=black!70,thick,forget plot] coordinates {(0,0.45433) (0.3,0.45433)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(0.0,0.7119) (0.05,0.7058) (0.1,0.6905) (0.15,0.6686) (0.2,0.6430) (0.3,0.5957)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(0.0,0.6358) (0.05,0.6349) (0.1,0.6297) (0.15,0.6218) (0.2,0.6155) (0.3,0.5921)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(0.0,0.5474) (0.05,0.5462) (0.1,0.5450) (0.15,0.5432) (0.2,0.5382) (0.3,0.5323)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Frame translation std (\si{\meter})},
    xmin=0, xmax=2.0,
    ymin=0.0, ymax=1.0,
    ymajorgrids,
    xmajorgrids,
    yticklabels={},
    font=\footnotesize,
    title={(i) Frame Translation}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none] coordinates
        {(0,0) (2.0,0) (2.0,0.45433) (0,0.45433)};
    \addplot[color=black!70,thick,forget plot] coordinates {(0,0.45433) (2.0,0.45433)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(0.0,0.7119) (0.25,0.7104) (0.5,0.7074) (0.75,0.6991) (1.0,0.6928) (1.5,0.6696) (2.0,0.5250)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(0.0,0.6358) (0.25,0.6367) (0.5,0.6355) (0.75,0.6332) (1.0,0.6309) (1.5,0.6258) (2.0,0.6144)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(0.0,0.5474) (0.25,0.5461) (0.5,0.5408) (0.75,0.5335) (1.0,0.5289) (1.5,0.5228) (2.0,0.5413)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.24\textwidth,
    height=0.20\textwidth,
    xlabel={Combined noise level},
    xmin=1, xmax=4,
    ymin=0.0, ymax=1.0,
    xtick={1,2,3,4},
    xticklabels={low, med-, med+, high},
    ymajorgrids,
    xmajorgrids,
    yticklabels={},
    font=\footnotesize,
    title={(j) Combined Noise}]
    \addplot[fill=gray!30,fill opacity=0.5,draw=none] coordinates
        {(1,0) (4,0) (4,0.45433) (1,0.45433)};
    \addplot[color=black!70,thick,forget plot] coordinates {(1,0.45433) (4,0.45433)};
    \addplot[mark=*,color=rwthmaygreen,thick,mark size=1.5pt] coordinates
        {(1,0.7027) (2,0.6785) (3,0.6395) (4,0.4853)};
    \addplot[mark=*,color=rwthorange,thick,mark size=1.5pt] coordinates
        {(1,0.6342) (2,0.6282) (3,0.6176) (4,0.5665)};
    \addplot[mark=*,color=rwthred,thick,mark size=1.5pt] coordinates
        {(1,0.5461) (2,0.5408) (3,0.5408) (4,0.5228)};
\end{axis}
\end{tikzpicture}

